Discretizing stochastic dynamical systems using Lyapunov equations

Stochastic dynamical systems are fundamental in state estimation, system identification and control. System models are often provided in continuous time, while a major part of the applied theory is developed for discrete-time systems. Discretization of continuous-time models is hence fundamental. We present a novel algorithm using a combination of Lyapunov equations and analytical solutions, enabling efficient implementation in software. The proposed method circumvents numerical problems exhibited by standard algorithms in the literature. Both theoretical and simulation results are provided.

==> performance.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{loglogaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1, xmax=50,
xminorticks=true,
xlabel={Sampling time $T_k$},
ymin=1e-08, ymax=1e+08,
%yminorticks=true,
ytick={1e-05, 1e00, 1e05},
minor ytick={1e00},
yminorgrids,
ylabel={Error $\frac{\|\hat{\Q}_{T_k}-\Q_{T_k}\|}{\|\Q_{T_k}\|}$},
legend style={at={(0.03,0.97)},anchor=north west,align=left}]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (0.316227766016838,2.37607546296204e-05)(0.534290900493161,1.35649788717274e-05)(0.902725177948457,1.185125347547e-05)(1.52522295653902,1.13665391836548e-05)(2.57698037451488,3.82086955141858e-06)(4.35400465365665,4.12989402320818e-06)(7.35642254459641,2.89449053525459e-06)(12.4292362915131,1.83127190211962e-06)(21.0001415570865,8.55957182466227e-07)(35.4813389233575,7.14014902314375e-07) 
};
\addlegendentry{Proposed method (Alg.~\ref{alg:proposed})};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
coordinates{
 (0.316227766016838,1.14413388985213e-07)(0.534290900493161,1.18521022329787e-07)(0.902725177948457,1.55363338194547e-07)(1.52522295653902,1.83387001584379e-07)(2.57698037451488,2.58392674368224e-07)(4.35400465365665,4.54336714028614e-07)(7.35642254459641,7.66107348226797e-07)(12.4292362915131,1.56696278281743e-05)(21.0001415570865,0.00967796426266432)(35.4813389233575,1690.95483398438) 
};
\addlegendentry{Van Loan's method (Alg.~\ref{alg:loan})};

\end{loglogaxis}
\end{tikzpicture}%
